Verifiable Reinforcement Learning Systems via Compositionality

We propose a framework for verifiable and compositional reinforcement learning (RL) in which a collection of RL subsystems, each of which learns to accomplish a separate subtask, are composed to achieve an overall task. The framework consists of a high-level model, represented as a parametric Markov decision process, which is used to plan and analyze compositions of subsystems, and of the collection of low-level subsystems themselves. The subsystems are implemented as deep RL agents operating under partial observability. By defining interfaces between the subsystems, the framework enables automatic decompositions of task specifications, e.g., reach a target set of states with a probability of at least 0.95, into individual subtask specifications, i.e. achieve the subsystem's exit conditions with at least some minimum probability, given that its entry conditions are met. This in turn allows for the independent training and testing of the subsystems. We present theoretical results guaranteeing that if each subsystem learns a policy satisfying its subtask specification, then their composition is guaranteed to satisfy the overall task specification. Conversely, if the subtask specifications cannot all be satisfied by the learned policies, we present a method, formulated as the problem of finding an optimal set of parameters in the high-level model, to automatically update the subtask specifications to account for the observed shortcomings. The result is an iterative procedure for defining subtask specifications, and for training the subsystems to meet them. Experimental results demonstrate the presented framework's novel capabilities in environments with both full and partial observability, discrete and continuous state and action spaces, as well as deterministic and stochastic dynamics.

==> figures/approach_illustration.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    % title/.style={font=\fontsize{6}{6}\color{black}},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    % emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    % plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    % line/.style={thick, draw},
    % Arr/.style={-{Latex[length=1.5mm]}},
]

\newlength{\layerVerticalSpacing}
\newlength{\layerHorizontalSpacing}
\newlength{\nnNodeRadius}

\setlength{\layerVerticalSpacing}{0.15cm}
\setlength{\layerHorizontalSpacing}{0.3cm}
\setlength{\nnNodeRadius}{0.1cm}

\tikzstyle{nnNode}=[
        draw=blue,
        fill=blue!20!white,
        circle,
        minimum size=\nnNodeRadius, 
        inner sep=0.0cm
    ]

\newsavebox{\NNBox}
\savebox{\NNBox}{
    \begin{tikzpicture}
        \readlist\Nnod{3,5,3} % number of nodes per layer
        \foreachitem \N \in \Nnod{ % loop over layers
        \foreach \i [evaluate={\x=\Ncnt; \y=(\N/2-\i+0.5); \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
            \node[nnNode] (N\Ncnt-\i) at (\x * \layerHorizontalSpacing, \y * \layerVerticalSpacing) {};
            \ifnum\Ncnt>1 % connect to previous layer
            \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                \draw[] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
            }
            \fi % else: nothing to connect first layer
        }
        }
    \end{tikzpicture}
}

%%%%%%%%%%%%%%% INPUTS BOX
\node (inputsBox) [
    labelText,
    inner sep=2mm, 
    align=left, 
    draw=black!100!white,
    xshift=0cm, 
    yshift=0,
    % text width=27mm,
    align=center,
    ] {\textbf{Inputs} \\       
        1. Task specification\\
        2. Subtask entry \\ \& exit conditions
    };

%%%%% HLM

\node (hlmTitle) [
    labelText,
    below=20mm of inputsBox.south,
    xshift=5mm,
    yshift=7mm,
] {\textbf{High-Level Model (HLM)}};

% \node (hlmExample) [
%     below=0.0mm of hlmTitle,
%     inner sep=0.1mm,
%     xshift=0mm,
%     ] {\resizebox{0.2\textwidth}{!}{\input{figures/simple_hlm}}};

\node (hlmExample) [
    below=2.0mm of hlmTitle,
    inner sep=0.1mm,
    xshift=0mm,
    ] {\input{figures/simple_hlm2}};

% Label the figure so people don't get confused
\node (title) [
    labelText,
    below=14mm of hlmTitle, 
    inner sep=0mm, 
    text width=40mm, 
    xshift=1mm, 
    yshift=0mm,
    align=left,
] {\textit{An example HLM}};

\begin{scope}[on background layer]
    \node (hlmEnclosure) [
        draw=black!100!white,
        inner xsep=1mm,
        inner ysep=1mm,
        % rounded corners=0.15cm,
        % fill=green!10,
        fit={(hlmTitle) (hlmExample) (title)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

%%%%% Optimization problem

\node (optTitle) [
    labelText,
    inner xsep=1mm,
    right=10mm of hlmTitle.east,
    xshift=0.0mm,
    yshift=0.0mm,
    align=left,
] {\textbf{Parameter Synthesis}};
% {\textbf{Optimization Problem \eqref{eq:hlm_opt_objective}-\eqref{eq:hlm_opt_ub_constraints}}};

\node (optExample) [
    below=0.0mm of optTitle,
    inner sep=0.1mm,
    xshift=-0.5mm,
    ] {\includegraphics[width=30mm]{pictures/dummy_opt_problem}};
    
\begin{scope}[on background layer]
    \node (optEnclosure) [draw=black!100,
                            inner xsep=0.1mm,
                            inner ysep=1mm,
                            % rounded corners=0.15cm,
                            % fill=green!10,
                            fit={(optTitle) (optExample)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

%%%%% sub-task performance estimator
\node (performanceEstimator) [
    labelText,
    inner sep=2mm,
    draw=black!100!white,
    below=12mm of optEnclosure.south,
    xshift=15mm,
    yshift=0mm,
    align=center,
] {\textbf{Subtask Performance Estimator}};

%%%%% RL Algorithm

% \node (rlAlg) [
%     labelText,
%     inner sep=2mm,
%     draw=black!100!white,
%     right=17mm of optEnclosure.east,
%     xshift=0mm,
%     yshift=-5mm,
%     align=center,
% ] {\textbf{RL Algorithm}};

\node (rlAlg) [
    labelText,
    right=20mm of optEnclosure.east,
    xshift=0mm,
    yshift=1mm,
    align=center,
] {\textbf{RL Algorithm}};

\node (rlNetwork) [
    labelText,
    below=0.1cm of rlAlg,
    xshift=-1.5mm,
] {\usebox{\NNBox}};

\node (rlAlgIn1) [left=0.0mm of rlNetwork.west, xshift=-0.5mm, yshift=2.0mm] {\tiny Obs.};
\node (rlAlgOut1) [right=0.0mm of rlNetwork.east, xshift=1.5mm, yshift=1.0mm] {\tiny Value};
\node (rlAlgOut2) [right=0.0mm of rlNetwork.east, xshift=1.5mm, yshift=-1.0mm] {\tiny Action};

\draw[-latex] ($(rlNetwork.west) + (-5mm, 0.0mm)$) -- (rlNetwork.west);
\draw[-latex] ($(rlNetwork.east) + (0mm, 1.0mm)$) -- ($(rlNetwork.east) + (3mm, 1.0mm)$);
\draw[-latex] ($(rlNetwork.east) + (0mm, -1.0mm)$) -- ($(rlNetwork.east) + (3mm, -1.0mm)$);

\node (rlAlgEnclosure) [
    draw=black!100!white,
    inner xsep=3mm,
    inner ysep=1mm,
    fit={(rlAlg) (rlNetwork)},
] {};

%%%%%%%%%%%%%%%%%%% ICRL box
\node (icrlTitle) [
    labelText,
    inner ysep=0mm,
    below=25.0mm of hlmTitle,
    xshift=5.0mm,
    yshift=0.0mm,
    align=left,
] {\textbf{Iterative Compositional} \\ \textbf{Reinforcement Learning (ICRL)}};

\begin{scope}[on background layer]
    \node (icrlEnclosure) [draw=black,
        dashed,
        inner xsep=7mm,
        inner ysep=3mm,
        % rounded corners=0.15cm,
        % fill=green!10,
        fit={(icrlTitle) (hlmEnclosure) (performanceEstimator) (rlAlg) (optEnclosure)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

%%%%% Outputs
\node (outputTitle) [
    labelText,
    inner sep=0mm,
    right=65mm of inputsBox.east,
    xshift=0.0mm,
    yshift=5.0mm,
    align=center,
] {\centering \textbf{Outputs}};

\node (metaPolicy) [
    labelText,
    inner sep=0mm,
    % draw=black!50!white,
    below=3.0mm of outputTitle,
    xshift=-10.0mm,
    yshift=0.0mm,
    align=center,
] {\centering 1. Meta-policy \(\abstractPolicy\)};

\node (sysGuarantee) [
    labelText,
    inner sep=0mm,
    % draw=black!50!white,
    below=1.0mm of metaPolicy,
    xshift=0.0mm,
    yshift=0.0mm,
    align=center,
] {\centering 2. System guarantee};

\begin{scope}[on background layer]
    \node (outSubEnclosure) [draw=black,
                    inner xsep=1mm,
                    inner ysep=1mm,
                    rounded corners=0.15cm,
                    fill=black!2!white,
                    fit={(metaPolicy) (sysGuarantee)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

\node (subPolicy1) [
    labelText,
    inner sep=1mm,
    draw=black!100!white,
    fill=white,
    right=3.0mm of sysGuarantee.east,
    xshift=0.0mm,
    yshift=3.0mm,
    text width=13mm,
] {\centering Subtask policy \(\policy_{\controller}\)};

\node (subPolicy2) [
    labelText,
    inner sep=1mm,
    draw=black!100!white,
    fill=white,
    right=0.0mm of subPolicy1,
    xshift=-14.0mm,
    yshift=-1.0mm,
    text width=13mm,
] {\centering Subtask policy \(\policy_{\controller}\)};

\node (subPolicy3) [
    labelText,
    inner sep=1mm,
    draw=black!100!white,
    fill=white,
    right=0.0mm of subPolicy2,
    xshift=-14.0mm,
    yshift=-1.0mm,
    text width=13mm,
] {\centering Subtask policy \(\policy_{\controller}\)};

\begin{scope}[on background layer]
    \node (outputEnclosure) [draw=black!100!white,
        % dashed,
        inner xsep=2mm,
        inner ysep=2mm,
        % rounded corners=0.15cm,
        % fill=green!10,
        fit={(outputTitle) (metaPolicy) (sysGuarantee) (subPolicy1) (subPolicy2) (subPolicy3)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

% %%%%%%%%%%%% Connections

\draw[
    thick,
    -latex,
] (inputsBox.south) -- ++(0.0, -12mm) node[labelText, left, align=right, yshift=8mm, xshift=-2mm] {Construct \\ HLM};

\draw[
    thick,
    -latex,
] ($(optEnclosure.west) + (-7.25mm, 0.0cm)$) -- (optEnclosure.west);

\draw[
    thick,
    -latex,
] ($(rlAlgEnclosure.west) + (-17mm, 0cm)$) -- node [labelText, align=left, yshift=-4mm] {Subtask \(\controller\) \\ to train} (rlAlgEnclosure.west);

\draw[
    thick,
    -latex,
] (rlAlgEnclosure.south) |- node [labelText, align=left, xshift=7mm, yshift=7mm] {Trained \\ subtask \\ policy \(\policy_{\controller}\)} (performanceEstimator.east);

\draw[
    thick,
    -latex,
] ($(optEnclosure.south) + (0.0mm, -12.0mm)$) -- node [labelText, align=right, xshift=-10mm, yshift=0mm] {Subtask \\ performance \\ constraints} (optEnclosure.south);

% \draw[
%     thick,
%     -latex,
% ] (performanceEstimator.west) -| node [labelText, xshift=10mm, yshift=2mm] {Update HLM} (hlmEnclosure.south) ;

\draw[
    thick,
    -latex,
] ($(subPolicy3) + (0mm, -22.5mm)$) -- node [labelText, align=left, xshift=7mm, yshift=-2mm] {Trained \\ subtask \\ policy \(\policy_{\controller}\)} (subPolicy3.south);

\draw[
    thick,
    -latex,
] ($(outSubEnclosure.south) + (-9mm, -18mm)$) -| node [labelText, align=left, xshift=9.5mm, yshift=3.0mm] {Optimization \\ outputs} ($(outSubEnclosure.south) + (0mm, 0mm)$);

% \path[
%     thick,
%     -latex,
% ] (subPolicy3.south) -- ++(0.0, -1.0cm);



% \path[
%     thick,
%     arrows={->[scale=0.5]}
% ] (inputsBox.east) edge node [below, pos=0.4, text width=10mm] {\scriptsize Construct HLM} (hlmEnclosure.west);

% \path[
%     thick,
%     arrows={->[scale=0.5]}
% ] (hlmEnclosure.east) edge (optEnclosure.west);

% \path[
%     thick,
%     arrows={->[scale=0.5]}
% ] (rlAlgIn1)+(-13.3mm,0mm) edge node[above, text width=10mm]{\scriptsize Subtask \(\controller\) to train} (rlAlgIn1);

% \draw [arrows={->[scale=0.5]}, thick] (rlAlg.south) -- node[text width=10mm, right, xshift=-1.0mm, yshift=-6mm] {\scriptsize Subtask policy \(\policy_{\controller}\)} (rlAlg.south) |- (performanceEstimator.east);

% \draw [arrows={->[scale=0.5]}, thick] (performanceEstimator.west)+(0.0mm, 0.0mm) -- node[text width=2cm, above, xshift=-4.5mm, yshift=0.0mm] {\scriptsize Update HLM} (performanceEstimator.west) -| (hlmEnclosure.south);

% \path[
%     thick,
%     arrows={->[scale=0.5]}
% ] (metaPolicy.west)+(-35.2mm, 0.0mm) edge (metaPolicy.west);

% \path[
%     thick,
%     arrows={->[scale=0.5]}
% ] (sysGuarantee.west)+(-33.2mm, 0.0mm) edge (sysGuarantee.west);

% \path[
%     thick,
%     arrows={->[scale=0.5]}
% ] (rlAlg.east) edge (subPolicy3.west);

\end{tikzpicture}

==> figures/contLab_training_curves.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}
\definecolor{color6}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color7}{rgb}{1,0.596078431372549,0.588235294117647}
\definecolor{color8}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color9}{rgb}{0.772549019607843,0.690196078431373,0.835294117647059}
\definecolor{color10}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color11}{rgb}{0.768627450980392,0.611764705882353,0.580392156862745}

\begin{customlegend}[legend columns=3, legend style={align=center, column sep=0.5ex, font=\scriptsize, draw=none, at={(62.0mm, 38.0mm)}}, legend entries={Required, Empirical, HLM-predicted}]
\addlegendimage{line width=2pt, black, dashed}
\addlegendimage{line width=2pt, black, mark=diamond*, mark size=2}
\addlegendimage{line width=2pt, blue!70!white, mark=diamond*, mark size=2}
\end{customlegend}

\begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xmajorgrids,
% xmin=-35000, xmax=735000,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymajorgrids,
% ymin=-0.05, ymax=1.05,
% ytick style={color=black}
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
  ticklabel style = {font=\footnotesize},
xmajorgrids,
xmin=0, xmax=750000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.05, ymax=1.05,
height=4.5cm,
width=0.99\textwidth,
% width=1.1\textwidth,
ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick={0, 100000, 200000, 300000, 400000, 500000, 600000, 800000, 1000000, 1200000, 1400000},
xticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0, 6.0, 8.0, 10.0, 12.0, },
ytick style={color=black},
legend to name=named,
every x tick scale label/.style={
    at={(1,0)},xshift=-15.5pt,yshift=-10.0pt,anchor=south west,inner sep=0pt},
%legend style={anchor=north,at={(axis description cs:-0.5,-1.18)},fill opacity=1, draw opacity=1,legend columns=2, text opacity=1, draw=white!0.0!black,scale=0.40,font=\scriptsize\selectfont},
% every x tick scale label/.style={
%     at={(1,0)},xshift=3.5pt,yshift=-2.5pt,anchor=south west,inner sep=0pt},
ylabel={Probability Value},
xlabel={Elapsed Total Training Steps}
]
\addplot [very thick, color0, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0.998
100000 0.998
150000 0.998
200000 0.998
250000 0.998
300000 0.998
350000 0.998
400000 0.998
450000 0.998
500000 0.998
550000 0.998
600000 0.998
650000 0.998
700000 0.998
750000 0.998
};
\addplot [very thick, color1, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 1
650000 1
700000 1
750000 1
};
\addplot [very thick, color2, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
};
\addplot [very thick, color3, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 1
500000 1
550000 1
600000 1
650000 1
700000 1
750000 1
};
\addplot [very thick, color4, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
};
\addplot [very thick, color5, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
};
\addplot [very thick, color6, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
};
\addplot [very thick, color7, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
};
\addplot [very thick, color8, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 1
550000 1
600000 1
650000 1
700000 1
750000 1
};
\addplot [very thick, color9, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
};
\addplot [very thick, color10, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 1
400000 1
450000 1
500000 1
550000 1
600000 1
650000 1
700000 1
750000 1
};
\addplot [very thick, color11, mark=diamond*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0.565
600000 0.565
650000 0.835
700000 0.923
750000 0.986
};
\addplot [line width=2pt, black, dashed]
table {%
0 0.95
750000 0.95
};
\addlegendentry{Required Probability of Success}
\addplot [line width=2pt, blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0.565
650000 0.835
700000 0.923
750000 0.986
};
\addlegendentry{Lower Bound on Probability of Task Success}
\addplot [line width=2pt, black, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0.641
650000 1
700000 1
750000 1
};
\addlegendentry{Empirically Measured Probability of Task Success}
\addplot [line width=4pt, red, dashed, forget plot, on layer=foreground]
table {%
250000 -0.05
250000 1.05
};
\end{axis}

\end{tikzpicture}


==> figures/contLab_training_schedule.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.768627450980392,0.611764705882353,0.580392156862745}
\definecolor{color6}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xmajorgrids,
% xmin=-35000, xmax=735000,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymajorgrids,
% ymin=-0.55, ymax=11.55,
% ytick style={color=black}
height=4.5cm,
width=0.99\textwidth,
% width=1.1\textwidth,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xmin=0, xmax=750000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.55, ymax=11.55,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11},
yticklabels = {0,1,2,3,4,5,6,7,8,9,10,11},
xtick={0, 100000, 200000, 300000, 400000, 500000, 600000, 800000, 1000000, 1200000, 1400000},
xticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0, 6.0, 8.0, 10.0, 12.0, },
every x tick scale label/.style={
    at={(1,0)},xshift=-15.5pt,yshift=-10.0pt,anchor=south west,inner sep=0pt},
% every x tick scale label/.style={
%     at={(1,0)},xshift=3.5pt,yshift=-2.5pt,anchor=south west,inner sep=0pt},
ylabel={Subsystem Index},
xlabel={Elapsed Total Training Steps}
]
\addplot [line width=8pt, color0]
table {%
0 0
50000 0
};
\addplot [line width=8pt, color1]
table {%
50000 4
100000 4
};
\addplot [line width=8pt, color1]
table {%
100000 4
150000 4
};
\addplot [line width=8pt, color1]
table {%
150000 4
200000 4
};
\addplot [line width=8pt, color1]
table {%
200000 4
250000 4
};
\addplot [line width=8pt, color2]
table {%
250000 10
300000 10
};
\addplot [line width=8pt, color2]
table {%
300000 10
350000 10
};
\addplot [line width=8pt, color3]
table {%
350000 3
400000 3
};
\addplot [line width=8pt, color3]
table {%
400000 3
450000 3
};
\addplot [line width=8pt, color4]
table {%
450000 8
500000 8
};
\addplot [line width=8pt, color5]
table {%
500000 11
550000 11
};
\addplot [line width=8pt, color6]
table {%
550000 1
600000 1
};
\addplot [line width=8pt, color5]
table {%
600000 11
650000 11
};
\addplot [line width=8pt, color5]
table {%
650000 11
700000 11
};
\addplot [line width=8pt, color5]
table {%
700000 11
750000 11
};
\addplot [line width=5.6pt, red, dashed]
table {%
250000 -0.55
250000 11.55
};
\end{axis}

\end{tikzpicture}


==> figures/custom_legend_long.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}
\definecolor{color6}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color7}{rgb}{1,0.596078431372549,0.588235294117647}
\definecolor{color8}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color9}{rgb}{0.772549019607843,0.690196078431373,0.835294117647059}
\definecolor{color10}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color11}{rgb}{0.768627450980392,0.611764705882353,0.580392156862745}

\begin{customlegend}[
    legend columns=3, 
    legend style={
        align=center, 
        column sep=1ex, 
        font=\scriptsize, 
        draw=none
    }, 
    legend entries={Required probability\\of task success, Empirical probability\\of task success, HLM predicted probability\\of task success}
]
\addlegendimage{line width=2pt, black, dashed}
\addlegendimage{line width=2pt, black, mark=diamond*, mark size=3}
\addlegendimage{line width=2pt, blue!70!white, mark=diamond*, mark size=3}
\end{customlegend}
\end{tikzpicture}

==> figures/error_bars.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01, 0.85)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=1600000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xlabel={Total Elapsed Training Steps},
ylabel={Probability Value},
every x tick scale label/.style={
    at={(1,0)},xshift=-6.5pt,yshift=-13.5pt,anchor=south west,inner sep=0pt}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0)
--(axis cs:200000,0)
--(axis cs:250000,0)
--(axis cs:300000,0)
--(axis cs:350000,0)
--(axis cs:400000,0)
--(axis cs:450000,0)
--(axis cs:500000,0)
--(axis cs:550000,0)
--(axis cs:600000,0)
--(axis cs:650000,0)
--(axis cs:700000,0)
--(axis cs:750000,5.48198592592593e-05)
--(axis cs:800000,0.000491630498765432)
--(axis cs:850000,7.4717337037037e-05)
--(axis cs:900000,0.000457878928395062)
--(axis cs:950000,0.000634240883950617)
--(axis cs:1000000,0.00739306376419753)
--(axis cs:1050000,0.00138775649876543)
--(axis cs:1100000,0.0354982714240741)
--(axis cs:1150000,0.132565823812963)
--(axis cs:1200000,0.510187218787037)
--(axis cs:1250000,0.786975925925926)
--(axis cs:1300000,0.83144665695)
--(axis cs:1350000,0.885954586183333)
--(axis cs:1400000,0.932102267777778)
--(axis cs:1450000,0.97042256)
--(axis cs:1500000,1)
--(axis cs:1550000,1)
--(axis cs:1600000,1)
--(axis cs:1600000,1)
--(axis cs:1600000,1)
--(axis cs:1550000,1)
--(axis cs:1500000,1)
--(axis cs:1450000,1)
--(axis cs:1400000,1)
--(axis cs:1350000,1)
--(axis cs:1300000,0.991763426666667)
--(axis cs:1250000,0.959702791666666)
--(axis cs:1200000,0.926842843012346)
--(axis cs:1150000,0.807515037037037)
--(axis cs:1100000,0.800635037037037)
--(axis cs:1050000,0.800635037037037)
--(axis cs:1000000,0.800635037037037)
--(axis cs:950000,0.752925694444444)
--(axis cs:900000,0.752925694444444)
--(axis cs:850000,0.741054138888889)
--(axis cs:800000,0.687890916666667)
--(axis cs:750000,0.513824833333333)
--(axis cs:700000,0.504047314814815)
--(axis cs:650000,0.416246182098766)
--(axis cs:600000,0.011067)
--(axis cs:550000,7.378e-05)
--(axis cs:500000,3.31604938271605e-07)
--(axis cs:450000,0)
--(axis cs:400000,0)
--(axis cs:350000,0)
--(axis cs:300000,0)
--(axis cs:250000,0)
--(axis cs:200000,0)
--(axis cs:150000,0)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0)
--(axis cs:200000,0)
--(axis cs:250000,0)
--(axis cs:300000,0)
--(axis cs:350000,0)
--(axis cs:400000,0)
--(axis cs:450000,0)
--(axis cs:500000,0)
--(axis cs:550000,0)
--(axis cs:600000,0)
--(axis cs:650000,0)
--(axis cs:700000,0)
--(axis cs:750000,0)
--(axis cs:800000,0)
--(axis cs:850000,0)
--(axis cs:900000,0)
--(axis cs:950000,0)
--(axis cs:1000000,0.00166666666666667)
--(axis cs:1050000,0.000833333333333333)
--(axis cs:1100000,0.09)
--(axis cs:1150000,0.104166666666667)
--(axis cs:1200000,0.551666666666667)
--(axis cs:1250000,0.829166666666667)
--(axis cs:1300000,0.890833333333333)
--(axis cs:1350000,0.935833333333333)
--(axis cs:1400000,0.951666666666667)
--(axis cs:1450000,0.99)
--(axis cs:1500000,1)
--(axis cs:1550000,1)
--(axis cs:1600000,1)
--(axis cs:1600000,1)
--(axis cs:1600000,1)
--(axis cs:1550000,1)
--(axis cs:1500000,1)
--(axis cs:1450000,1)
--(axis cs:1400000,1)
--(axis cs:1350000,1)
--(axis cs:1300000,0.995)
--(axis cs:1250000,0.985833333333333)
--(axis cs:1200000,0.955)
--(axis cs:1150000,0.846666666666667)
--(axis cs:1100000,0.8025)
--(axis cs:1050000,0.856666666666667)
--(axis cs:1000000,0.816666666666667)
--(axis cs:950000,0.794166666666667)
--(axis cs:900000,0.791666666666667)
--(axis cs:850000,0.794166666666667)
--(axis cs:800000,0.749166666666667)
--(axis cs:750000,0.52)
--(axis cs:700000,0.563333333333333)
--(axis cs:650000,0.48)
--(axis cs:600000,0.0125)
--(axis cs:550000,0)
--(axis cs:500000,0)
--(axis cs:450000,0)
--(axis cs:400000,0.0025)
--(axis cs:350000,0)
--(axis cs:300000,0)
--(axis cs:250000,0)
--(axis cs:200000,0)
--(axis cs:150000,0)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [line width=2pt, black, dashed]
table {%
0 0.95
1600000 0.95
};
\addlegendentry{Required Probability of Success}
\addplot [line width=2pt, blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 1.24172913580247e-05
700000 0.000886364197530864
750000 0.00115848219753086
800000 0.0041292057037037
850000 0.00265172222222222
900000 0.0358211983333333
950000 0.300859478466667
1000000 0.574904473353086
1050000 0.346476144833333
1100000 0.440576783333333
1150000 0.671817285185185
1200000 0.827085996296296
1250000 0.911347217845679
1300000 0.936313885802469
1350000 0.944366380308642
1400000 0.98187139
1450000 1
1500000 1
1550000 1
1600000 1
};
\addlegendentry{Lower Bound on Probability of Task Success}
\addplot [line width=2pt, black, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0.00333333333333333
850000 0
900000 0.0266666666666667
950000 0.343333333333333
1000000 0.605
1050000 0.375
1100000 0.498333333333333
1150000 0.706666666666667
1200000 0.866666666666667
1250000 0.94
1300000 0.96
1350000 0.955
1400000 0.996666666666667
1450000 1
1500000 1
1550000 1
1600000 1
};
\addlegendentry{Empirically Measured Probability of Task Success}
\end{axis}

\end{tikzpicture}

==> figures/hlm.tex <==
% \tikzset{auto, ->, >=stealth, node distance=2.5cm, every node/.style={scale=0.8, minimum size=0pt, inner sep=0pt}}

\tikzstyle{branch}=[fill,shape=circle,minimum size=5pt,inner sep=0pt]
\def\horizontaldistance{2.5cm}
\def\verticaldistance{2.0cm}
\def\nodedistance{2.5cm}
\def\branchdist{0.8cm}

\def\stateOutlineThickness{0.5mm}
\def\edgeThickness{0.5mm}

\tikzset{auto, ->, >=stealth, node distance=\nodedistance, node/.style={scale=0.8, minimum size=0pt, inner sep=0pt}}

\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}[scale=1.0]
    \node[state, line width=\stateOutlineThickness] (s_init) {\(\abstractInitialState\)};
    \path (s_init)+(\horizontaldistance, 0.0) node (s0) [state, line width=\stateOutlineThickness] {\(\abstractState_0\)};
    \path (s_init)+(0.0, -\verticaldistance) node (s1) [state, line width=\stateOutlineThickness] {\(\abstractState_1\)};
    \path (s1)+(0.0, -\verticaldistance) node (s4) [state, line width=\stateOutlineThickness] {\(\abstractState_4\)};
    \path (s4)+(\horizontaldistance, 0.0) node (s5) [state, line width=\stateOutlineThickness] {\(\abstractState_5\)};
    
    \path (s0)+(1.8cm, -1.0cm) node (s2) [state, line width=\stateOutlineThickness] {\(\abstractState_2\)};
    \path (s2)+(0.0, -\verticaldistance) node (s6) [state, line width=\stateOutlineThickness] {\(\abstractState_6\)};
    
    \path (s0)+(5.0cm, 0.0) node (s3) [state, line width=\stateOutlineThickness] {\(\abstractState_3\)};
    \path (s3)+(0.0, -\verticaldistance) node (s7) [state, line width=\stateOutlineThickness] {\(\abstractState_7\)};
    \path (s7)+(0.0, -\verticaldistance) node (s8) [state, line width=\stateOutlineThickness] {\(\abstractState_8\)};
    
    % Failure and goal states
    \path (s1)+(2.2cm, 0.0) node (s_fail) [state, draw=red, line width=1.0mm] {\(\abstractFailureState\)};
    \path (s_fail)+(3.7cm, 0.0) node (s_fail2) [state, draw=red, line width=1.0mm] {\(\abstractFailureState\)};
    \path (s5)+(3.0cm, 0.0) node (s_goal) [state, draw=green, line width=1.0mm] {\(\abstractSuccessState\)};
    
    % Controller 0
    \path (s_init)+(\branchdist, 0.0) node [branch] (c1) {};
    \path [draw, line width=\edgeThickness, -] (s_init.east) -- node [above, xshift=1mm] {\(\controller_1\)} (c1);
    \path [draw, ->, line width=\edgeThickness] (c1) -- node [above] {\(\bernoulliProb_{\controller_1}\)} (s0);
    \path [draw=red, ->, line width=\edgeThickness] (c1) -- node [above] {} (s_fail);
    % Controller 1
    \path (s_init)+(0.0, -\branchdist) node [branch] (c0) {};
    \path [draw, -, line width=\edgeThickness] (s_init.south) -- node [left] {\(\controller_0\)} (c0);
    \path [draw, ->, line width=\edgeThickness] (c0) -- node [left] {\(\bernoulliProb_{\controller_0}\)} (s1);
    \path [draw=red, ->, line width=\edgeThickness] (c0) -- node [above] {} (s_fail);
    % Controller 2
    \path (s0)+(0.87cm, -0.33cm) node [branch] (c2) {};
    \path [draw, -, line width=\edgeThickness] (s0.east) -- node [below, xshift=-0.7mm, yshift=0.7mm] {\(\controller_2\)} (c2);
    \path [draw, ->, line width=\edgeThickness] (c2) -- node [below, xshift=-1.5mm, yshift=0.8mm] {\(\bernoulliProb_{\controller_2}\)} (s2);
    \path [draw=red, ->, line width=\edgeThickness] (c2) -- node [above] {} (s_fail);
    % Controller 3
    \path (s0)+(2.2cm, 0.0cm) node [branch] (c3) {};
    \path [draw, -, line width=\edgeThickness] (s0.east) -- node [above] {\(\controller_3\)} (c3);
    \path [draw, ->, line width=\edgeThickness] (c3) -- node [above] {\(\bernoulliProb_{\controller_3}\)} (s3);
    \path (c3)+(-0.5, -0.5) node (c3_fail) {};
    \path [draw=red, ->, line width=\edgeThickness] (c3) -- node [above] {} (s_fail2);
    % Controller 6
    \path (s2)+(-0.4cm, -\branchdist) node [branch] (c6) {};
    \path [draw, -, line width=\edgeThickness] (s2.south) -- node [left, yshift=0.7mm, xshift=0.5mm] {\(\controller_6\)} (c6);
    \path [draw, ->, line width=\edgeThickness] (c6) -- node [left] {\(\bernoulliProb_{\controller_6}\)} (s6.north);
    \path [draw=red, ->, line width=\edgeThickness] (c6) -- node [above] {} (s_fail);
    % Controller 7
    \path (s6)+(0.4cm, 0.8cm) node [branch] (c7) {};
    \path [draw, -, line width=\edgeThickness] (s6.north) -- node [right, yshift=-1mm] {\(\controller_7\)} (c7);
    \path [draw, ->, line width=\edgeThickness] (c7) -- node [right] {\(\bernoulliProb_{\controller_7}\)} (s2.south);
    \path (c7)+(-0.6, 0.05) node (c7_fail) {};
    \path [draw=red, ->, line width=\edgeThickness] (c7) -- node [above] {} (s_fail2);
    % Controller 4
    \path (s1)+(0.0, -\branchdist) node [branch] (c4) {};
    \path [draw, -, line width=\edgeThickness] (s1.south) -- node [left] {\(\controller_4\)} (c4);
    \path [draw, ->, line width=\edgeThickness] (c4) -- node [left] {\(\bernoulliProb_{\controller_4}\)} (s4);
    \path [draw=red, ->, line width=\edgeThickness] (c4) -- node [above] {} (s_fail);
    % Controller 5
    \path (s4)+(\branchdist, 0.0) node [branch] (c5) {};
    \path [draw, -, line width=\edgeThickness] (s4.east) -- node [below, xshift=1mm] {\(\controller_5\)} (c5);
    \path [draw, ->, line width=\edgeThickness] (c5) -- node [below] {\(\bernoulliProb_{\controller_5}\)} (s5);
    \path [draw=red, ->, line width=\edgeThickness] (c5) -- node [above] {} (s_fail);
    % Controller 9
    \path (s5)+(\branchdist, 0.0) node [branch] (c9) {};
    \path [draw, -, line width=\edgeThickness] (s5.east) -- node [below, xshift=1mm] {\(\controller_9\)} (c9);
    \path [draw, ->, line width=\edgeThickness] (c9) -- node [below] {\(\bernoulliProb_{\controller_9}\)} (s_goal);
    \path [draw=red, ->, line width=\edgeThickness] (c9) -- node [above] {} (s_fail);
    % Controller 8
    \path (s3)+(0.0, -\branchdist) node [branch] (c8) {};
    \path [draw, -, line width=\edgeThickness] (s3.south) -- node [right, yshift=-1mm] {\(\controller_8\)} (c8);
    \path [draw, ->, line width=\edgeThickness] (c8) -- node [right] {\(\bernoulliProb_{\controller_8}\)} (s7);
    \path (c8)+(-1.0, -0.3) node (c8_fail) {};
    \path [draw=red, ->, line width=\edgeThickness] (c8) -- node [above] {} (s_fail2);
    
    % Controller 10
    \path (s7)+(0.0, -\branchdist) node [branch] (c10) {};
    \path [draw, -, line width=\edgeThickness] (s7.south) -- node [right, yshift=-1mm] {\(\controller_{10}\)} (c10);
    \path [draw, ->, line width=\edgeThickness] (c10) -- node [right] {\(\bernoulliProb_{\controller_{10}}\)} (s8);
    \path (c10)+(-1.0, 0.2) node (c10_fail) {};
    \path [draw=red, ->, line width=\edgeThickness] (c10) -- node [above] {} (s_fail2);
    % Controller 11
    \path (s8)+(-\branchdist, 0.0) node [branch] (c11) {};
    \path [draw, -, line width=\edgeThickness] (s8.west) -- node [below, xshift=-0.8mm] {\(\controller_{11}\)} (c11);
    \path [draw, ->, line width=\edgeThickness] (c11) -- node [below] {\(\bernoulliProb_{\controller_{11}}\)} (s_goal);
    \path (c11)+(-0.8, 0.5) node (c11_fail) {};
    \path [draw=red, ->, line width=\edgeThickness] (c11) -- node [above] {} (s_fail2);
    
    % Self-loops at the absorbing states
    \path (s_fail) edge [loop above, draw=red, line width=\edgeThickness] node {1} (s_fail);
    \path (s_fail2) edge [loop above, draw=red, line width=\edgeThickness] node {1} (s_fail2);
    \path (s_goal) edge [loop above, draw=green, line width=\edgeThickness] node {1} (s_goal);
    % \path (C) edge [loop above] node {T} (C);
    % \draw (s_init) edge
    % \node[state, below right of=u1] (u3) {$\RMCommonState_3$};
    % \node[state, below right of=u2] (u4) {$\RMCommonState_4$};
    % \node[state, right of=u4] (u5) {$\RMCommonState_5$};
    % \node[state, above right of=u5] (u6) {$\RMCommonState_6$};
    % \node[state, below right of=u5] (u7) {$\RMCommonState_7$};
    % \node[state, accepting, below right of=u6] (u8) {$\RMCommonState_8$};
    % \draw (u1) edge[sloped, anchor=center, below] node{$(\Rendezvous_1,0)$} (u2)
    %     (u1) edge[sloped, anchor=center, above] node{$(\Rendezvous_2,0)$} (u3)
    %     (u2) edge[bend right, sloped, anchor=center, above] node{$(\LeaveRendezvous_1, 0)$} (u1)
    %     (u2) edge[sloped, anchor=center, below] node{$(\Rendezvous_2,0)$} (u4)
    %     (u3) edge[bend left, sloped, anchor=center, above] node{$(\LeaveRendezvous_2, 0)$} (u1)
    %     (u3) edge[sloped, anchor=center, above] node{$(\Rendezvous_1,0)$} (u4)
    %     (u4) edge[bend right, sloped, anchor=center, above] node{$(\LeaveRendezvous_2,  0)$} (u2)
    %     (u4) edge[bend left, sloped, anchor=center, below] node{$(\LeaveRendezvous_1, 0)$} (u3)
    %     (u4) edge[sloped, anchor=center, above] node{$(\Rendezvous,0)$} (u5)
    %     (u5) edge[sloped, anchor=center, above] node{$(\GoalReached_1,0)$} (u6)
    %     (u5) edge[sloped, anchor=center, below] node{$(\GoalReached_2,0)$} (u7)
    %     (u6) edge[sloped, anchor=center, above] node{$(\GoalReached_2,1)$} (u8)
    %     (u7) edge[sloped, anchor=center, below] node{$(\GoalReached_1,1)$} (u8);
\end{tikzpicture}
}

==> figures/labyrinth_both_overlay.tex <==
\newcommand{\pathwidth}{2mm}
\newcommand{\circleradius}{0.5}
\newcommand{\circlecolor}{blue!30!white}
\resizebox{1.0\textwidth}{!}{
% \resizebox{0.78\textwidth}{!}{
\begin{tikzpicture}%[scale=1.0]
%Define colors
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}
\definecolor{color6}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color7}{rgb}{1,0.596078431372549,0.588235294117647}
\definecolor{color8}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color9}{rgb}{0.772549019607843,0.690196078431373,0.835294117647059}
\definecolor{color10}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color11}{rgb}{0.768627450980392,0.611764705882353,0.580392156862745}

%Draw the borders of the labyrinth
\filldraw[fill=black!2!white] (0,0) rectangle (20,20);
\fill[fill=black!50!white] (0,0) rectangle (20,1);
\fill[fill=black!50!white] (0,0) rectangle (1,20);
\fill[fill=black!50!white] (0,19) rectangle (20,20);
\fill[fill=black!50!white] (19,0) rectangle (20,20);
% Room 1
\fill[fill=black!50!white] (0,14) rectangle (3,15);
\fill[fill=black!50!white] (4,14) rectangle (10,15);
\fill[fill=black!50!white] (5,14) rectangle (6,17);
\fill[fill=black!50!white] (5,18) rectangle (6,20);
% Top room
\fill[fill=black!50!white] (11,14) rectangle (14,15);
\fill[fill=black!50!white] (15,14) rectangle (20,15);
% Left rooms
\fill[fill=black!50!white] (8,4) rectangle (9,15);
\fill[fill=black!50!white] (0,9) rectangle (5,10);
\fill[fill=black!50!white] (6,9) rectangle (9,10);
\fill[fill=black!50!white] (0,4) rectangle (3,5);
% Lava in left rooms
\filldraw[fill=orange] (2,12) rectangle (5,13);
\filldraw[fill=orange] (6,11) rectangle (8,12);
\filldraw[fill=orange] (6,5) rectangle (8,6);
\filldraw[fill=orange] (3,7) rectangle (5,8);
% Bottom room
\fill[fill=black!50!white] (4,4) rectangle (16,5);
% Middle room
\fill[fill=black!50!white] (13,4) rectangle (14,15);
% Right room
\fill[fill=black!50!white] (17,4) rectangle (20,5);
% Draw the agent in its starting location
% \node[isosceles triangle,
%     isosceles triangle apex angle=30,
%     draw,
%     fill=red!90,
%     minimum size =1cm] (T90)at (1.5,18.5){};
\node at (1.9, 18.1) [fill=\circlecolor] {\fontsize{80}{80}\selectfont\(\abstractInitialState\)};
% \filldraw[fill=\circlecolor, dashed] (1.5, 18.5) circle (\circleradius);
% Draw the goal location
\node at (3.0,2.0) [fill=green, rectangle] {\fontsize{50}{60}\selectfont\(\controllerFinalStateSet_{targ}\)};
% \filldraw[fill=green] (1,1) rectangle (2.5,2.5) {\fontsize{50}{60}\selectfont\(\controllerFinalStateSet_{targ}\)};
% Draw entrance and exit conditions
\filldraw[fill=\circlecolor] (3.5, 14.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (5.5, 17.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (10.5, 14.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (14.5, 14.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (5.5, 9.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (3.5, 4.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (12.5, 5.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (16.5, 4.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (10.5, 2.0) circle (\circleradius);

% Draw controller 0 path
\draw[->, color=color0, line width=\pathwidth] (2.0, 17.5) -- (2.0, 15.5);
\draw[color=color0, line width=\pathwidth] (2.0, 15.5) -- (3.5, 15.5);
\draw[->, color=color0, line width=\pathwidth] (3.5, 15.5) -- (3.5, 15.0);
\node at (2.7, 16.5) [color=color0, xshift=5] {\resizebox{1.5cm}{!}{\(\bm{\controller_{0}}\)}};
% Draw controller 1 path
\draw[->, color=color1, line width=\pathwidth] (3.0, 18.5) -- (4.5, 18.5);
\draw[color=color1, line width=\pathwidth] (4.5, 18.5) -- (4.5, 17.5);
\draw[->, color=color1, line width=\pathwidth] (4.5, 17.5) -- (5.0, 17.5);
\node at (3.7, 17.5) [color=color1] {\resizebox{1.5cm}{!}{\(\bm{\controller_{1}}\)}};
% Draw controller 2 path
\draw[color=color2, line width=\pathwidth] (6.0, 17.5) -- (6.5, 17.5);
\draw[->, color=color2, line width=\pathwidth] (6.5, 17.5) -- (6.5, 15.5);
\draw[color=color2, line width=\pathwidth] (6.5, 15.5) -- (10.5, 15.5);
\draw[->, color=color2, line width=\pathwidth] (10.5, 15.5) -- (10.5, 15.0);
\node at (8.5, 16.2) [color=color2] {\resizebox{1.5cm}{!}{\(\bm{\controller_{2}}\)}};
% Draw controller 3 path
\draw[->, color=color3, line width=\pathwidth] (6.0, 17.5) -- (14.5, 17.5);
\draw[->, color=color3, line width=\pathwidth] (14.5, 17.5) -- (14.5, 15.0);
\node at (15.3, 16.5) [color=color3, xshift=15] {\resizebox{1.5cm}{!}{\(\bm{\controller_{3}}\)}};
% Draw controller 4 path
\draw[color=color4, line width=\pathwidth] (3.5, 14.0) -- (3.5, 13.5);
\draw[->, color=color4, line width=\pathwidth] (3.5, 13.5) -- (5.5, 13.5);
\draw[->, color=color4, line width=\pathwidth] (5.5, 13.5) -- (5.5, 10.0);
\node at (4.7, 11.0) [color=color4, xshift=-10] {\resizebox{1.5cm}{!}{\(\bm{\controller_{4}}\)}};
% Draw controller 5 path
\draw[->, color=color5, line width=\pathwidth] (5.5, 9.0) -- (5.5, 5.5);
\draw[color=color5, line width=\pathwidth] (5.5, 5.5) -- (3.5, 5.5);
\draw[->, color=color5, line width=\pathwidth] (3.5, 5.5) -- (3.5, 5.0);
\node at (6.3, 8.0) [color=color5, xshift=10] {\resizebox{1.5cm}{!}{\(\bm{\controller_{5}}\)}};
% Draw controller 6 path
\draw[color=color6, line width=\pathwidth] (10.5, 14.0) -- (10.5, 13.5);
\draw[color=color6, line width=\pathwidth] (10.5, 13.5) -- (9.5, 13.5);
\draw[->, color=color6, line width=\pathwidth] (9.5, 13.5) -- (9.5, 9.5);
\draw[->, color=color6, line width=\pathwidth] (9.5, 9.5) -- (9.5, 5.5);
\draw[->, color=color6, line width=\pathwidth] (9.5, 5.5) -- (12.0, 5.5);
\node at (10.3, 12.0) [color=color6, xshift=5] {\resizebox{1.5cm}{!}{\(\bm{\controller_{6}}\)}};
% Draw controller 7 path
\draw[->, color=color7, line width=\pathwidth] (12.5, 6.0) -- (12.5, 9.5);
\draw[->, color=color7, line width=\pathwidth] (12.5, 9.5) -- (12.5, 13.5);
\draw[color=color7, line width=\pathwidth] (12.5, 13.5) -- (10.5, 13.5);
\draw[color=color7, line width=\pathwidth] (10.5, 13.5) -- (10.5, 14.0);
\node at (11.7, 8.0) [color7, xshift=-5] {\resizebox{1.5cm}{!}{\(\bm{\controller_{7}}\)}};
% Draw controller 8 path
\draw[->, color=color8, line width=\pathwidth] (14.5, 14.0) -- (14.5, 9.5);
\draw[->, color=color8, line width=\pathwidth] (14.5, 9.5) -- (16.5, 9.5);
\draw[->, color=color8, line width=\pathwidth] (16.5, 9.5) -- (16.5, 5.0);
\node at (17.0, 10.0) [color=color8, xshift=-40, yshift=30] {\resizebox{1.5cm}{!}{\(\bm{\controller_{8}}\)}};
% Draw controller 9 path
\draw[->, color=color9, line width=\pathwidth] (3.5, 4.0) -- (3.5, 3.0);
\node at (4.3, 3.5) [color=color9, xshift=20, yshift=-2] {\resizebox{1.5cm}{!}{\(\bm{\controller_{9}}\)}};
% Draw controller 10 path
\draw[->, color=color10, line width=\pathwidth] (16.5, 4.0) -- (16.5, 2.0);
\draw[->, color=color10, line width=\pathwidth] (16.5, 2.0) -- (11.0, 2.0);
\node at (13.5, 2.7) [color=color10] {\resizebox{2.0cm}{!}{\(\bm{\controller_{10}}\)}};
% Draw controller 11 path
\draw[->, color=color11, line width=\pathwidth] (10.0, 2.0) -- (5.0, 2.0);
\node at (7.5, 2.7) [color=color11] {\resizebox{2.0cm}{!}{\(\bm{\controller_{11}}\)}};
\end{tikzpicture}%
}%

==> figures/labyrinth_both_overlay_old.tex <==
\newcommand{\pathwidth}{2mm}
\newcommand{\circleradius}{0.5}
\newcommand{\circlecolor}{blue!30!white}
\resizebox{1.0\textwidth}{!}{
% \resizebox{0.78\textwidth}{!}{
\begin{tikzpicture}%[scale=1.0]
%Define colors
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}
\definecolor{color6}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color7}{rgb}{1,0.596078431372549,0.588235294117647}
\definecolor{color8}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color9}{rgb}{0.772549019607843,0.690196078431373,0.835294117647059}
\definecolor{color10}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color11}{rgb}{0.768627450980392,0.611764705882353,0.580392156862745}

%Draw the borders of the labyrinth
\filldraw[fill=black!2!white] (0,0) rectangle (20,20);
\fill[fill=black!50!white] (0,0) rectangle (20,1);
\fill[fill=black!50!white] (0,0) rectangle (1,20);
\fill[fill=black!50!white] (0,19) rectangle (20,20);
\fill[fill=black!50!white] (19,0) rectangle (20,20);
% Room 1
\fill[fill=black!50!white] (0,14) rectangle (3,15);
\fill[fill=black!50!white] (4,14) rectangle (10,15);
\fill[fill=black!50!white] (5,14) rectangle (6,17);
\fill[fill=black!50!white] (5,18) rectangle (6,20);
% Top room
\fill[fill=black!50!white] (11,14) rectangle (14,15);
\fill[fill=black!50!white] (15,14) rectangle (20,15);
% Left rooms
\fill[fill=black!50!white] (8,4) rectangle (9,15);
\fill[fill=black!50!white] (0,9) rectangle (5,10);
\fill[fill=black!50!white] (6,9) rectangle (9,10);
\fill[fill=black!50!white] (0,4) rectangle (3,5);
% Lava in left rooms
\filldraw[fill=orange] (2,12) rectangle (5,13);
\filldraw[fill=orange] (6,11) rectangle (8,12);
\filldraw[fill=orange] (6,5) rectangle (8,6);
\filldraw[fill=orange] (3,7) rectangle (5,8);
% Bottom room
\fill[fill=black!50!white] (4,4) rectangle (16,5);
% Middle room
\fill[fill=black!50!white] (13,4) rectangle (14,15);
% Right room
\fill[fill=black!50!white] (17,4) rectangle (20,5);
% Draw the agent in its starting location
% \node[isosceles triangle,
%     isosceles triangle apex angle=30,
%     draw,
%     fill=red!90,
%     minimum size =1cm] (T90)at (1.5,18.5){};
\node at (1.9, 18.1) [fill=\circlecolor] {\fontsize{80}{80}\selectfont\(\abstractInitialState\)};
% \filldraw[fill=\circlecolor, dashed] (1.5, 18.5) circle (\circleradius);
% Draw the goal location
\node at (3.0,2.0) [fill=green, rectangle] {\fontsize{50}{60}\selectfont\(\controllerFinalStateSet_{targ}\)};
% \filldraw[fill=green] (1,1) rectangle (2.5,2.5) {\fontsize{50}{60}\selectfont\(\controllerFinalStateSet_{targ}\)};
% Draw entrance and exit conditions
\filldraw[fill=\circlecolor] (3.5, 14.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (5.5, 17.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (10.5, 14.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (14.5, 14.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (5.5, 9.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (3.5, 4.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (12.5, 5.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (16.5, 4.5) circle (\circleradius);
\filldraw[fill=\circlecolor] (10.5, 2.0) circle (\circleradius);

% Draw controller 0 path
\draw[->, color=color0, line width=\pathwidth] (2.0, 17.5) -- (2.0, 15.5);
\draw[color=color0, line width=\pathwidth] (2.0, 15.5) -- (3.5, 15.5);
\draw[->, color=color0, line width=\pathwidth] (3.5, 15.5) -- (3.5, 15.0);
\node at (2.7, 16.5) [color=color0] {\fontsize{40}{60}\selectfont\(\controller_0\)};
% Draw controller 1 path
\draw[->, color=color1, line width=\pathwidth] (3.0, 18.5) -- (4.5, 18.5);
\draw[color=color1, line width=\pathwidth] (4.5, 18.5) -- (4.5, 17.5);
\draw[->, color=color1, line width=\pathwidth] (4.5, 17.5) -- (5.0, 17.5);
\node at (3.7, 17.5) [color=color1] {\fontsize{40}{60}\selectfont\(\controller_1\)};
% Draw controller 2 path
\draw[color=color2, line width=\pathwidth] (6.0, 17.5) -- (6.5, 17.5);
\draw[->, color=color2, line width=\pathwidth] (6.5, 17.5) -- (6.5, 15.5);
\draw[color=color2, line width=\pathwidth] (6.5, 15.5) -- (10.5, 15.5);
\draw[->, color=color2, line width=\pathwidth] (10.5, 15.5) -- (10.5, 15.0);
\node at (8.5, 16.2) [color=color2] {\fontsize{40}{60}\selectfont\(\controller_2\)};
% Draw controller 3 path
\draw[->, color=color3, line width=\pathwidth] (6.0, 17.5) -- (14.5, 17.5);
\draw[->, color=color3, line width=\pathwidth] (14.5, 17.5) -- (14.5, 15.0);
\node at (15.3, 16.5) [color=color3] {\fontsize{40}{60}\selectfont\(\controller_3\)};
% Draw controller 4 path
\draw[color=color4, line width=\pathwidth] (3.5, 14.0) -- (3.5, 13.5);
\draw[->, color=color4, line width=\pathwidth] (3.5, 13.5) -- (5.5, 13.5);
\draw[->, color=color4, line width=\pathwidth] (5.5, 13.5) -- (5.5, 10.0);
\node at (4.7, 11.0) [color=color4] {\fontsize{40}{60}\selectfont\(\controller_4\)};
% Draw controller 5 path
\draw[->, color=color5, line width=\pathwidth] (5.5, 9.0) -- (5.5, 5.5);
\draw[color=color5, line width=\pathwidth] (5.5, 5.5) -- (3.5, 5.5);
\draw[->, color=color5, line width=\pathwidth] (3.5, 5.5) -- (3.5, 5.0);
\node at (6.3, 8.0) [color=color5] {\fontsize{40}{60}\selectfont\(\controller_5\)};
% Draw controller 6 path
\draw[color=color6, line width=\pathwidth] (10.5, 14.0) -- (10.5, 13.5);
\draw[color=color6, line width=\pathwidth] (10.5, 13.5) -- (9.5, 13.5);
\draw[->, color=color6, line width=\pathwidth] (9.5, 13.5) -- (9.5, 9.5);
\draw[->, color=color6, line width=\pathwidth] (9.5, 9.5) -- (9.5, 5.5);
\draw[->, color=color6, line width=\pathwidth] (9.5, 5.5) -- (12.0, 5.5);
\node at (10.3, 12.0) [color=color6] {\fontsize{40}{60}\selectfont\(\controller_6\)};
% Draw controller 7 path
\draw[->, color=color7, line width=\pathwidth] (12.5, 6.0) -- (12.5, 9.5);
\draw[->, color=color7, line width=\pathwidth] (12.5, 9.5) -- (12.5, 13.5);
\draw[color=color7, line width=\pathwidth] (12.5, 13.5) -- (10.5, 13.5);
\draw[color=color7, line width=\pathwidth] (10.5, 13.5) -- (10.5, 14.0);
\node at (11.7, 8.0) [color7] {\fontsize{40}{60}\selectfont\(\controller_7\)};
% Draw controller 8 path
\draw[->, color=color8, line width=\pathwidth] (14.5, 14.0) -- (14.5, 9.5);
\draw[->, color=color8, line width=\pathwidth] (14.5, 9.5) -- (16.5, 9.5);
\draw[->, color=color8, line width=\pathwidth] (16.5, 9.5) -- (16.5, 5.0);
\node at (17.0, 10.0) [color=color8] {\fontsize{40}{60}\selectfont\(\controller_8\)};
% Draw controller 9 path
\draw[->, color=color9, line width=\pathwidth] (3.5, 4.0) -- (3.5, 3.0);
\node at (4.3, 3.5) [color=color9] {\fontsize{40}{60}\selectfont\(\controller_9\)};
% Draw controller 10 path
\draw[->, color=color10, line width=\pathwidth] (16.5, 4.0) -- (16.5, 2.0);
\draw[->, color=color10, line width=\pathwidth] (16.5, 2.0) -- (11.0, 2.0);
\node at (13.5, 2.7) [color=color10] {\fontsize{40}{60}\selectfont\(\controller_{10}\)};
% Draw controller 11 path
\draw[->, color=color11, line width=\pathwidth] (10.0, 2.0) -- (5.0, 2.0);
\node at (7.5, 2.7) [color=color11] {\fontsize{40}{60}\selectfont\(\controller_{11}\)};
\end{tikzpicture}%
}%

==> figures/minigrid_labyrinth.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    % branch/.style={fill, shape=circle, minimum size=1.5pt, inner sep=0pt},
]
    \node (labyrinth_picture) [labelText,]  {\includegraphics[width=4.7cm]{pictures/minigrid_labyrinth.png}};
    
    \node (egocentric_view) [labelText, left=5mm of labyrinth_picture.west, yshift=1.2cm] {\includegraphics[width=1.8cm]{pictures/minigrid_labyrinth_local_view.png}};
    
    \node (egocentric_label) [font=\scriptsize, below=1mm of egocentric_view.south, align=center] {Egocentric \\ image \\ observation};
    
    \node (egocentric_box) [draw, inner xsep=2mm, inner ysep=2mm, rounded corners=0.15cm, fit={(egocentric_label) (egocentric_view)}] {};
    
\end{tikzpicture}

==> figures/minigrid_pixel_training_curves.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgreen152223138}{RGB}{152,223,138}
\definecolor{lightsalmon255152150}{RGB}{255,152,150}
\definecolor{lightsalmon255187120}{RGB}{255,187,120}
\definecolor{lightsteelblue174199232}{RGB}{174,199,232}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{rosybrown196156148}{RGB}{196,156,148}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{thistle197176213}{RGB}{197,176,213}

\begin{customlegend}[legend columns=3, legend style={align=center, column sep=0.5ex, font=\scriptsize, draw=none, at={(62.0mm, 38.0mm)}}, legend entries={Required, Empirical, HLM-predicted}]
\addlegendimage{line width=2pt, black, dashed}
\addlegendimage{line width=2pt, black, mark=diamond*, mark size=2}
\addlegendimage{line width=2pt, blue!70!white, mark=diamond*, mark size=2}
\end{customlegend}

\begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xmajorgrids,
% xmin=-35000, xmax=735000,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymajorgrids,
% ymin=-0.05, ymax=1.05,
% ytick style={color=black}
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
  ticklabel style = {font=\footnotesize},
xmajorgrids,
xmin=0, xmax=1000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.05, ymax=1.05,
height=4.5cm,
width=0.99\textwidth,
% width=1.1\textwidth,
ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick={0, 200000, 400000, 600000, 800000},
xticklabels={0.0, 2.0, 4.0, 6.0, 8.0 },
ytick style={color=black},
legend to name=named,
every x tick scale label/.style={
    at={(1,0)},xshift=-15.5pt,yshift=-10.0pt,anchor=south west,inner sep=0pt},
%legend style={anchor=north,at={(axis description cs:-0.5,-1.18)},fill opacity=1, draw opacity=1,legend columns=2, text opacity=1, draw=white!0.0!black,scale=0.40,font=\scriptsize\selectfont},
% every x tick scale label/.style={
%     at={(1,0)},xshift=3.5pt,yshift=-2.5pt,anchor=south west,inner sep=0pt},
ylabel={Probability Value},
xlabel={Elapsed Total Training Steps}
]

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmajorgrids,
% xmin=-50000, xmax=1050000,
% xtick style={color=black},
% xtick={-200000,0,200000,400000,600000,800000,1000000,1200000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
% y grid style={darkgray176},
% ymajorgrids,
% ymin=-0.05, ymax=1.05,
% ytick style={color=black}
% ]
\addplot [very thick, steelblue31119180, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0
150000 0.986666666666667
200000 0.986666666666667
250000 0.986666666666667
300000 0.986666666666667
350000 0.986666666666667
400000 0.986666666666667
450000 0.986666666666667
500000 0.986666666666667
550000 0.986666666666667
600000 0.986666666666667
650000 0.986666666666667
700000 0.986666666666667
750000 0.986666666666667
800000 0.986666666666667
850000 0.986666666666667
900000 0.986666666666667
950000 0.986666666666667
1000000 0.986666666666667
};
\addplot [very thick, lightsteelblue174199232, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0.03
50000 0.03
100000 0.03
150000 0.03
200000 0.03
250000 0.03
300000 0.03
350000 0.03
400000 0.03
450000 0.03
500000 0.03
550000 0.03
600000 0.03
650000 0.03
700000 0.03
750000 0.03
800000 0.03
850000 0.03
900000 0.973333333333333
950000 0.973333333333333
1000000 0.973333333333333
};
\addplot [very thick, darkorange25512714, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0.00666666666666667
50000 0.00666666666666667
100000 0.00666666666666667
150000 0.00666666666666667
200000 0.00666666666666667
250000 0.00666666666666667
300000 0.00666666666666667
350000 0.00666666666666667
400000 0.00666666666666667
450000 0.00666666666666667
500000 0.00666666666666667
550000 0.00666666666666667
600000 0.00666666666666667
650000 0.00666666666666667
700000 0.00666666666666667
750000 0.00666666666666667
800000 0.00666666666666667
850000 0.00666666666666667
900000 0.00666666666666667
950000 0.00666666666666667
1000000 0.00666666666666667
};
\addplot [very thick, lightsalmon255187120, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 1
850000 1
900000 1
950000 1
1000000 1
};
\addplot [very thick, forestgreen4416044, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0.893333333333333
150000 0.893333333333333
200000 0.893333333333333
250000 0.893333333333333
300000 0.923333333333333
350000 0.913333333333333
400000 0.91
450000 0.916666666666667
500000 0.903333333333333
550000 0.94
600000 0.916666666666667
650000 0.87
700000 0.87
750000 0.87
800000 0.87
850000 0.87
900000 0.87
950000 0.87
1000000 0.87
};
\addplot [very thick, lightgreen152223138, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0.0366666666666667
50000 0.0366666666666667
100000 0.0366666666666667
150000 0.0366666666666667
200000 0.986666666666667
250000 0.986666666666667
300000 0.986666666666667
350000 0.986666666666667
400000 0.986666666666667
450000 0.986666666666667
500000 0.986666666666667
550000 0.986666666666667
600000 0.986666666666667
650000 0.986666666666667
700000 0.986666666666667
750000 0.986666666666667
800000 0.986666666666667
850000 0.986666666666667
900000 0.986666666666667
950000 0.986666666666667
1000000 0.986666666666667
};
\addplot [very thick, crimson2143940, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0.173333333333333
50000 0.173333333333333
100000 0.173333333333333
150000 0.173333333333333
200000 0.173333333333333
250000 0.173333333333333
300000 0.173333333333333
350000 0.173333333333333
400000 0.173333333333333
450000 0.173333333333333
500000 0.173333333333333
550000 0.173333333333333
600000 0.173333333333333
650000 0.173333333333333
700000 0.173333333333333
750000 0.173333333333333
800000 0.173333333333333
850000 0.173333333333333
900000 0.173333333333333
950000 0.173333333333333
1000000 0.173333333333333
};
\addplot [very thick, lightsalmon255152150, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
};
\addplot [very thick, mediumpurple148103189, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0.17
800000 0.17
850000 0.17
900000 0.17
950000 0.903333333333333
1000000 0.993333333333333
};
\addplot [very thick, thistle197176213, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0.0466666666666667
50000 0.0466666666666667
100000 0.0466666666666667
150000 0.0466666666666667
200000 0.0466666666666667
250000 0.996666666666667
300000 0.996666666666667
350000 0.996666666666667
400000 0.996666666666667
450000 0.996666666666667
500000 0.996666666666667
550000 0.996666666666667
600000 0.996666666666667
650000 0.996666666666667
700000 0.996666666666667
750000 0.996666666666667
800000 0.996666666666667
850000 0.996666666666667
900000 0.996666666666667
950000 0.996666666666667
1000000 0.996666666666667
};
\addplot [very thick, sienna1408675, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 1
750000 1
800000 1
850000 1
900000 1
950000 1
1000000 1
};
\addplot [very thick, rosybrown196156148, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
0 0.0133333333333333
50000 0.0133333333333333
100000 0.0133333333333333
150000 0.0133333333333333
200000 0.0133333333333333
250000 0.0133333333333333
300000 0.0133333333333333
350000 0.0133333333333333
400000 0.0133333333333333
450000 0.0133333333333333
500000 0.0133333333333333
550000 0.0133333333333333
600000 0.0133333333333333
650000 0.0133333333333333
700000 0.0133333333333333
750000 0.0133333333333333
800000 0.0133333333333333
850000 0.986666666666667
900000 0.986666666666667
950000 0.986666666666667
1000000 0.986666666666667
};
\addplot [line width=2pt, black, dashed]
table {%
0 0.95
1000000 0.95
};
\addplot [line width=2pt, blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0
150000 0.00150821135802469
200000 0.0405845965432099
250000 0.86677102617284
300000 0.895879008395062
350000 0.886176347654321
400000 0.882942127407408
450000 0.889410567901235
500000 0.87647368691358
550000 0.91205010962963
600000 0.889410567901235
650000 0.844131484444445
700000 0.844131484444445
750000 0.844131484444445
800000 0.844131484444445
850000 0.844131484444445
900000 0.844131484444445
950000 0.867521185185185
1000000 0.953953185185185
};
\addplot [line width=2pt, black, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0
0 0
50000 0
100000 0
150000 0
200000 0.0366666666666667
250000 0.92
300000 0.87
350000 0.883333333333333
400000 0.853333333333333
450000 0.863333333333333
500000 0.87
550000 0.883333333333333
600000 0.89
650000 0.886666666666667
700000 0.846666666666667
750000 0.883333333333333
800000 0.89
850000 0.876666666666667
900000 0.896666666666667
950000 0.896666666666667
1000000 0.966666666666667
};
\addplot [line width=4pt, red, dashed, on layer=foreground]
table {%
650000 -0.05
650000 1.05
};
\end{axis}

\end{tikzpicture}


==> figures/minigrid_pixel_training_schedule.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgreen152223138}{RGB}{152,223,138}
\definecolor{lightsalmon255187120}{RGB}{255,187,120}
\definecolor{lightsteelblue174199232}{RGB}{174,199,232}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{rosybrown196156148}{RGB}{196,156,148}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{thistle197176213}{RGB}{197,176,213}

\begin{axis}[
height=4.5cm,
width=0.99\textwidth,
% width=1.1\textwidth,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xmin=0, xmax=1000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.55, ymax=11.55,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11},
yticklabels = {0,1,2,3,4,5,6,7,8,9,10,11},
xtick={0, 200000, 400000, 600000, 800000},
xticklabels={0.0, 0.2, 0.4, 0.6, 0.8},
every x tick scale label/.style={
    at={(1,0)},xshift=-15.5pt,yshift=-10.0pt,anchor=south west,inner sep=0pt},
% every x tick scale label/.style={
%     at={(1,0)},xshift=3.5pt,yshift=-2.5pt,anchor=south west,inner sep=0pt},
ylabel={Subsystem Index},
xlabel={Elapsed Total Training Steps}
]

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmajorgrids,
% xmin=-50000, xmax=1050000,
% xtick style={color=black},
% xtick={-200000,0,200000,400000,600000,800000,1000000,1200000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
% y grid style={darkgray176},
% ymajorgrids,
% ymin=-0.55, ymax=11.55,
% ytick style={color=black}
% ]
\addplot [line width=8pt, forestgreen4416044]
table {%
0 4
50000 4
};
\addplot [line width=8pt, forestgreen4416044]
table {%
50000 4
100000 4
};
\addplot [line width=8pt, steelblue31119180]
table {%
100000 0
150000 0
};
\addplot [line width=8pt, lightgreen152223138]
table {%
150000 5
200000 5
};
\addplot [line width=8pt, thistle197176213]
table {%
200000 9
250000 9
};
\addplot [line width=8pt, forestgreen4416044]
table {%
250000 4
300000 4
};
\addplot [line width=8pt, forestgreen4416044]
table {%
300000 4
350000 4
};
\addplot [line width=8pt, forestgreen4416044]
table {%
350000 4
400000 4
};
\addplot [line width=8pt, forestgreen4416044]
table {%
400000 4
450000 4
};
\addplot [line width=8pt, forestgreen4416044]
table {%
450000 4
500000 4
};
\addplot [line width=8pt, forestgreen4416044]
table {%
500000 4
550000 4
};
\addplot [line width=8pt, forestgreen4416044]
table {%
550000 4
600000 4
};
\addplot [line width=8pt, forestgreen4416044]
table {%
600000 4
650000 4
};
\addplot [line width=8pt, sienna1408675]
table {%
650000 10
700000 10
};
\addplot [line width=8pt, mediumpurple148103189]
table {%
700000 8
750000 8
};
\addplot [line width=8pt, lightsalmon255187120]
table {%
750000 3
800000 3
};
\addplot [line width=8pt, rosybrown196156148]
table {%
800000 11
850000 11
};
\addplot [line width=8pt, lightsteelblue174199232]
table {%
850000 1
900000 1
};
\addplot [line width=8pt, mediumpurple148103189]
table {%
900000 8
950000 8
};
\addplot [line width=8pt, mediumpurple148103189]
table {%
950000 8
1000000 8
};
\addplot [line width=5pt, red, dashed]
table {%
650000 -0.55
650000 11.55
};
\end{axis}

\end{tikzpicture}


==> figures/shuffle_labyrinth.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    % title/.style={font=\fontsize{6}{6}\color{black}},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    % emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    % plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    % line/.style={thick, draw},
    % Arr/.style={-{Latex[length=1.5mm]}},
]

\definecolor{color1}{RGB}{255,192,0}
\definecolor{color2}{RGB}{0,176,80}
\definecolor{color3}{RGB}{255,0,0}
\definecolor{color4}{RGB}{0,0,0}

\newlength{\interLabyrinthSpacing}
\setlength{\interLabyrinthSpacing}{0.55cm}

%%%%%%%%%%%%%%% INPUTS BOX
\node (labyrinth1) [
    labelText,
    xshift=0cm, 
    yshift=0,
    % text width=27mm,
    align=center,
    ] {
        \includegraphics[height=3cm]{pictures/labyrinth1.png}
    };
    
\node (labyrinth1Title) [
    font=\small,
    xshift=0cm, 
    yshift=0,
    % text width=27mm,
    align=center,
    above=0.1cm of labyrinth1,
    ] {
        {\color{color1} \textbf{Labyrinth 1}}
    };
    
\node (labyrinth1Results) [
    labelText,
    align=left,
    text width=3.2cm,
    below = 0.3cm of labyrinth1,
] {
    Trained subsystems: \hfill 3\\
    Reused subsystems: \hfill 0 \\
    Deployed subsystems: \hfill 3\\
    Training steps: \hfill \(150,000\)\\ % \(1.5\text{e}5\)\\
};

\node (labyrinth1Enclosure) [
    draw=black,
    dashed,
    inner xsep=2mm,
    inner ysep=1mm,
    rounded corners=0.15cm,
    fit={(labyrinth1) (labyrinth1Title) (labyrinth1Results)}] {};
    
\node (labyrinth2) [
    labelText,
    right=\interLabyrinthSpacing of labyrinth1,
    xshift=0cm, 
    yshift=0,
    % text width=27mm,
    align=center,
    ] {
        \includegraphics[height=3cm]{pictures/labyrinth2.png}
    };
    
    
\node (labyrinth2Title) [
    font=\small,
    xshift=0cm, 
    yshift=0,
    % text width=27mm,
    align=center,
    above=0.1cm of labyrinth2,
    ] {
        {\color{color2} \textbf{Labyrinth 2}}
    };
    
\node (labyrinth2Results) [
    labelText,
    align=left,
    text width=3.2cm,
    below = 0.3cm of labyrinth2,
] {
    Trained subsystems: \hfill 1\\
    Reused subsystems: \hfill 2 \\
    Deployed subsystems: \hfill 3\\
    Training steps: \hfill \(100,000\) \\% \(1.0\text{e}5\)\\
};

\node (labyrinth2Enclosure) [
    draw=black,
    dashed,
    inner xsep=2mm,
    inner ysep=1mm,
    rounded corners=0.15cm,
    fit={(labyrinth2) (labyrinth2Title) (labyrinth2Results)}] {};
    
\node (labyrinth3) [
    labelText,
    right=\interLabyrinthSpacing of labyrinth2,
    xshift=0cm, 
    yshift=0,
    % text width=27mm,
    align=center,
    ] {
        \includegraphics[height=3cm]{pictures/labyrinth3.png}
    };
    
    
\node (labyrinth3Title) [
    font=\small,
    xshift=0cm, 
    yshift=0,
    % text width=27mm,
    align=center,
    above=0.1cm of labyrinth3,
    ] {
        {\color{color3} \textbf{Labyrinth 3}}
    };
    
\node (labyrinth3Results) [
    labelText,
    align=left,
    text width=3.2cm,
    below = 0.3cm of labyrinth3,
] {
    Trained subsystems: \hfill 2\\
    Reused subsystems: \hfill 2 \\
    Deployed subsystems: \hfill 4\\
    Training steps: \hfill \(350,000\) \\% \(3.5\text{e}5\)\\
};

\node (labyrinth3Enclosure) [
    draw=black,
    dashed,
    inner xsep=2mm,
    inner ysep=1mm,
    rounded corners=0.15cm,
    fit={(labyrinth3) (labyrinth3Title) (labyrinth3Results)}] {};
    
\node (labyrinth4) [
    labelText,
    right=0.68cm of labyrinth3,
    xshift=0cm, 
    yshift=0,
    % text width=27mm,
    align=center,
    ] {
        \includegraphics[height=3cm]{pictures/labyrinth4.png}
    };

\node (labyrinth4Title) [
    font=\small,
    xshift=0cm, 
    yshift=0,
    % text width=27mm,
    align=center,
    above=0.1cm of labyrinth4,
    ] {
        {\color{color4} \textbf{Labyrinth 4}}
    };

\node (labyrinth4Results) [
    labelText,
    align=left,
    text width=3.4cm,
    below = 0.3cm of labyrinth4,
] {
    \textbf{Trained subsystems:} \hfill \textbf{0}\\
    \textbf{Reused subsystems:} \hfill \textbf{4} \\
    Deployed subsystems: \hfill 4\\
    \textbf{Training steps:} \hfill \textbf{0}\\
};

\node (labyrinth4Enclosure) [
    draw=black,
    dashed,
    inner xsep=2mm,
    inner ysep=1mm,
    rounded corners=0.15cm,
    fit={(labyrinth4) (labyrinth4Title) (labyrinth4Results)}] {};

\draw [-latex, color=black, ultra thick] (labyrinth1.east) -- (labyrinth2.west);
\draw [-latex, color=black, ultra thick] (labyrinth2.east) -- (labyrinth3.west);
\draw [-latex, color=black, ultra thick] (labyrinth3.east) -- (labyrinth4.west);

%%%%%%%%%%% Draw unique rooms below.

\newlength{\interRoomSpacing}
\setlength{\interRoomSpacing}{0.5cm}

\newlength{\roomHeight}
\setlength{\roomHeight}{1.0cm}

\node (room1) [
    below=0.7cm of labyrinth1Enclosure.south,
    xshift=-0.8cm,
] {\includegraphics[height=\roomHeight]{pictures/room_1_cropped.png}};

\node (room2) [
    right=\interRoomSpacing of room1.east,
] {\includegraphics[height=\roomHeight]{pictures/room_2_cropped.png}};

\node (room3) [
    right=\interRoomSpacing of room2.east
] {\includegraphics[height=\roomHeight]{pictures/room_3_cropped.png}};

\node (room4) [
    right=\interRoomSpacing of room3.east,
] {\includegraphics[height=\roomHeight]{pictures/room_4_cropped.png}};

\node (room5) [
    right=\interRoomSpacing of room4.east,
] {\includegraphics[height=\roomHeight]{pictures/room_5_cropped.png}};

\node (room6) [
    right=\interRoomSpacing of room5.east,    
] {\includegraphics[height=\roomHeight]{pictures/room_6_cropped.png}};

\node (componentsLabel) [
    labelText,
    above=0.05cm of room3.north,
    xshift=1.25cm,
    font=\small,
] {\textbf{Labyrinth Components}};

\node (componentEnclosure) [
    draw=black,
    dashed,
    inner xsep=3.5mm,
    inner ysep=1mm,
    rounded corners=0.15cm,
    fit={(room1)(room2)(room3)(room4)(room5)(room6)(componentsLabel)}
] {};


\end{tikzpicture}

==> figures/simple_hlm.tex <==
% \tikzset{auto, ->, >=stealth, node distance=2.5cm, every node/.style={scale=0.8, minimum size=0pt, inner sep=0pt}}

% \tikzstyle{branch}=[fill,shape=circle,minimum size=5pt,inner sep=0pt]
% \def\horizontaldistance{2.5cm}
% \def\verticaldistance{2.0cm}
% \def\nodedistance{2.5cm}
% \def\branchdist{0.8cm}

% \def\stateOutlineThickness{0.5mm}
% \def\edgeThickness{0.5mm}

% \tikzset{auto, ->, >=stealth, node distance=\nodedistance, node/.style={scale=0.8, minimum size=0pt, inner sep=0pt}}



% \resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}[scale=1.0]

    \node[circle, draw, initial, line width=0.5mm, inner sep=0.0cm] (s_init) {\(\abstractInitialState\)};

    % Failure and goal states
    \node[state, right=12mm of s_init.east, draw=red, line width=1.0mm, xshift=0.0mm, yshift=-6mm] (s_fail) {\(\abstractFailureState\)};
    \node[state, right=12mm of s_init.east, draw=green, line width=1.0mm, xshift=0.0mm, yshift=6mm] (s_goal) {\(\abstractSuccessState\)};

    % Controller
    \node[branch, right=3mm of s_init.east] (c) {};
    \path [draw, line width=\edgeThickness, -] (s_init.east) -- node [above, yshift=1mm] {\(\controller\)} (c);
    \path [draw, ->, line width=\edgeThickness] (c) -- node [above, xshift=-1.5mm, yshift=0.5mm] {\(\bernoulliProb_{\controller}\)} (s_goal);
    \path [draw, ->, line width=\edgeThickness] (c) -- node [below, xshift=-2.0mm, yshift=-0.5mm] {\(1-\bernoulliProb_{\controller}\)} (s_fail);
    
    % % Self-loops at the absorbing states
    \path (s_fail) edge [loop right, draw=red, line width=\edgeThickness] node {1} (s_fail);
    \path (s_goal) edge [loop right, draw=green, line width=\edgeThickness] node {1} (s_goal);
    
\end{tikzpicture}
% }

==> figures/simple_hlm2.tex <==
\begin{tikzpicture}[
    labelText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    eqText/.style={font=\scriptsize, inner xsep=0.0cm, inner ysep=0.0cm},
    % branch/.style={fill, shape=circle, minimum size=1.5pt, inner sep=0pt},
]
    \tikzstyle{branch}=[fill, shape=circle, minimum size=3pt, inner sep=0pt]
                        
    \node (s_init) [eqText, circle, draw, line width=0.5mm, inner sep=0.0cm]  {\(\abstractInitialState\)};
    \node (start) [labelText, left=3mm of s_init.west] {start};
    
    \draw [-latex] (start.east) -- (s_init.west);

    % % Failure and goal states
    \node(s_fail) [
        eqText,
        circle, 
        right=8mm of s_init.east, 
        inner sep=0.0cm, 
        draw=red, 
        line width=0.5mm, 
        xshift=0.0mm, 
        yshift=-3mm,
    ]  {\(\abstractFailureState\)};
    
    \node (s_goal) [
        eqText,
        circle,
        right=8mm of s_init.east,
        draw=green,
        line width=0.5mm,
        xshift=0.0mm,
        yshift=3mm,
        inner sep=0.0mm,
    ] {\(\abstractSuccessState\)};

    % Controller
    \node[branch, right=2mm of s_init.east] (c) {};
    \path [draw, -] (s_init.east) -- node [font=\tiny, yshift=1.5mm, xshift=0.0mm] {\(\controller\)} (c);
    \path [draw, -latex] (c) -- node [font=\tiny, above, xshift=0.0mm, yshift=0.5mm] {\(\bernoulliProb_{\controller}\)} (s_goal);
    \path [draw, -latex] (c) -- node [font=\tiny, below, inner sep=0.0mm, xshift=-1.5mm, yshift=-0.5mm] {\(1-\bernoulliProb_{\controller}\)} (s_fail);
    
    % % Self-loops at the absorbing states
    \path (s_fail) edge [loop right, draw=red] node [eqText] {\(1\)} (s_fail);
    \path (s_goal) edge [loop right, draw=green] node [eqText] {\(1\)} (s_goal);
    \end{tikzpicture}

==> figures/training_curves.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}
\definecolor{color6}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color7}{rgb}{1,0.596078431372549,0.588235294117647}
\definecolor{color8}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color9}{rgb}{0.772549019607843,0.690196078431373,0.835294117647059}
\definecolor{color10}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color11}{rgb}{0.768627450980392,0.611764705882353,0.580392156862745}

\begin{customlegend}[legend columns=3, legend style={align=center, column sep=0.5ex, font=\scriptsize, draw=none, at={(62.0mm, 38.0mm)}}, legend entries={Required, Empirical, HLM-predicted}]
\addlegendimage{line width=2pt, black, dashed}
\addlegendimage{line width=2pt, black, mark=diamond*, mark size=2}
\addlegendimage{line width=2pt, blue!70!white, mark=diamond*, mark size=2}
\end{customlegend}

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
  ticklabel style = {font=\footnotesize},
xmajorgrids,
xmin=0, xmax=1450000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.05, ymax=1.05,
height=4.5cm,
width=0.99\textwidth,
% width=1.1\textwidth,
ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick={0, 200000, 400000, 600000, 800000, 1000000, 1200000, 1400000},
xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, },
ytick style={color=black},
legend to name=named,
every x tick scale label/.style={
    at={(1,0)},xshift=-15.5pt,yshift=-10.0pt,anchor=south west,inner sep=0pt},
legend style={
    anchor=north,
    % at={(axis description cs:-0.5,-1.18)},
    fill opacity=1, 
    draw opacity=1,
    legend columns=2, 
    text opacity=1, 
    draw=white!0.0!black,
    scale=0.40,font=\scriptsize\selectfont
    },
% every x tick scale label/.style={
%     at={(1,0)},xshift=3.5pt,yshift=-2.5pt,anchor=south west,inner sep=0pt},
ylabel={Probability Value},
xlabel={Elapsed Total Training Steps}
]
\addplot [very thick, color0, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0.953333333333333
200000 0.953333333333333
250000 0.953333333333333
300000 0.953333333333333
350000 0.953333333333333
400000 0.953333333333333
450000 0.953333333333333
500000 0.953333333333333
550000 0.953333333333333
600000 0.953333333333333
650000 0.953333333333333
700000 0.953333333333333
750000 0.953333333333333
800000 0.953333333333333
850000 0.953333333333333
900000 0.953333333333333
950000 0.953333333333333
1000000 0.953333333333333
1050000 0.953333333333333
1100000 0.953333333333333
1150000 0.953333333333333
1200000 0.953333333333333
1250000 0.953333333333333
1300000 0.953333333333333
1350000 0.953333333333333
1400000 0.953333333333333
1450000 0.953333333333333
};
\addlegendentry{1}
\addplot [very thick, color1, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0.513333333333333
900000 0.513333333333333
950000 0.513333333333333
1000000 0.513333333333333
1050000 0.513333333333333
1100000 0.513333333333333
1150000 0.513333333333333
1200000 0.513333333333333
1250000 0.44
1300000 1
1350000 1
1400000 1
1450000 1
};
\addplot [very thick, color2, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
1050000 0
1100000 0
1150000 0
1200000 0
1250000 0
1300000 0
1350000 0
1400000 0
1450000 0
};
\addplot [very thick, color3, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0.0466666666666667
950000 0.0466666666666667
1000000 0.0466666666666667
1050000 0.0466666666666667
1100000 0.8
1150000 0.8
1200000 0.8
1250000 0.8
1300000 0.8
1350000 0.8
1400000 0.996666666666667
1450000 0.996666666666667
};
\addplot [very thick, color4, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0.146666666666667
300000 0.146666666666667
350000 0.146666666666667
400000 0.786666666666667
450000 0.883333333333333
500000 0.853333333333333
550000 0.88
600000 0.843333333333333
650000 0.9
700000 0.813333333333333
750000 0.853333333333333
800000 0.88
850000 0.88
900000 0.88
950000 0.88
1000000 0.88
1050000 0.88
1100000 0.88
1150000 0.88
1200000 0.88
1250000 0.88
1300000 0.88
1350000 0.88
1400000 0.88
1450000 0.88
};
\addplot [very thick, color5, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0.12
150000 0.12
200000 0.12
250000 0.12
300000 0.126666666666667
350000 1
400000 1
450000 1
500000 1
550000 1
600000 1
650000 1
700000 1
750000 1
800000 1
850000 1
900000 1
950000 1
1000000 1
1050000 1
1100000 1
1150000 1
1200000 1
1250000 1
1300000 1
1350000 1
1400000 1
1450000 1
};
\addplot [very thick, color6, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
1050000 0
1100000 0
1150000 0
1200000 0
1250000 0
1300000 0
1350000 0
1400000 0
1450000 0
};
\addplot [very thick, color7, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
1050000 0
1100000 0
1150000 0
1200000 0
1250000 0
1300000 0
1350000 0
1400000 0
1450000 0
};
\addplot [very thick, color8, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0.89
1050000 0.89
1100000 0.89
1150000 0.89
1200000 0.89
1250000 0.89
1300000 0.89
1350000 0.89
1400000 0.89
1450000 1
};
\addplot [very thick, color9, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0
200000 1
250000 1
300000 1
350000 1
400000 1
450000 1
500000 1
550000 1
600000 1
650000 1
700000 1
750000 1
800000 1
850000 1
900000 1
950000 1
1000000 1
1050000 1
1100000 1
1150000 1
1200000 1
1250000 1
1300000 1
1350000 1
1400000 1
1450000 1
};
\addplot [very thick, color10, mark=diamond*, mark size=2]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
1050000 0.126666666666667
1100000 0.126666666666667
1150000 0.14
1200000 1
1250000 1
1300000 1
1350000 1
1400000 1
1450000 1
};
\addplot [very thick, color11, mark=diamond*, mark size=2]
table {%
0 0
50000 0.573333333333333
100000 0.573333333333333
150000 0.573333333333333
200000 0.573333333333333
250000 0.573333333333333
300000 0.573333333333333
350000 0.573333333333333
400000 0.573333333333333
450000 0.573333333333333
500000 0.573333333333333
550000 0.573333333333333
600000 0.573333333333333
650000 0.573333333333333
700000 0.573333333333333
750000 0.573333333333333
800000 0.573333333333333
850000 0.573333333333333
900000 0.573333333333333
950000 0.573333333333333
1000000 0.573333333333333
1050000 0.573333333333333
1100000 0.573333333333333
1150000 0.573333333333333
1200000 0.573333333333333
1250000 0.573333333333333
1300000 0.573333333333333
1350000 1
1400000 1
1450000 1
};
\addplot [line width=2pt, black, dashed ,on layer=foreground]
table {%
0 0.95
1450000 0.95
};
\addlegendentry{Required probability of task success}
\addplot [line width=2pt, blue!70!white, mark=diamond*, mark size=3]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0.0167786666666667
300000 0.0177108148148148
350000 0.139822222222222
400000 0.749955555555555
450000 0.842111111111111
500000 0.813511111111111
550000 0.838933333333333
600000 0.803977777777778
650000 0.858
700000 0.775377777777778
750000 0.813511111111111
800000 0.838933333333333
850000 0.838933333333333
900000 0.838933333333333
950000 0.838933333333333
1000000 0.838933333333333
1050000 0.838933333333333
1100000 0.838933333333333
1150000 0.838933333333333
1200000 0.838933333333333
1250000 0.838933333333333
1300000 0.838933333333333
1350000 0.838933333333333
1400000 0.887033333333333
1450000 0.996666666666667
};
%\addlegendentry{Lower Bound on Probability of Task Success}
\addplot [line width=2pt, black, mark=diamond*, mark size=3]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0.01
300000 0.0366666666666667
350000 0.203333333333333
400000 0.746666666666667
450000 0.783333333333333
500000 0.846666666666667
550000 0.846666666666667
600000 0.813333333333333
650000 0.856666666666667
700000 0.733333333333333
750000 0.783333333333333
800000 0.84
850000 0.833333333333333
900000 0.806666666666667
950000 0.813333333333333
1000000 0.82
1050000 0.826666666666667
1100000 0.876666666666667
1150000 0.823333333333333
1200000 0.846666666666667
1250000 0.823333333333333
1300000 0.81
1350000 0.826666666666667
1400000 0.963333333333333
1450000 0.986666666666667
};
\addlegendentry{Empirically Measured Probability of Task Success}
\addplot [line width=5pt, red, dashed  ,on layer=foreground]
table {%
800000 -0.05
800000 1.05
};
\end{axis}
\end{tikzpicture}
%     \ref{named}


% Required\\ probability\\of task success, Empirical\\ probability\\of task success, HLM predicted\\ probability\\of task success

==> figures/training_schedule.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.596078431372549,0.874509803921569,0.541176470588235}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.772549019607843,0.690196078431373,0.835294117647059}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.682352941176471,0.780392156862745,0.909803921568627}
\definecolor{color5}{rgb}{1,0.733333333333333,0.470588235294118}
\definecolor{color6}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color7}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color8}{rgb}{0.768627450980392,0.611764705882353,0.580392156862745}

\begin{axis}[
height=4.5cm,
width=0.99\textwidth,
% width=1.1\textwidth,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xmin=0, xmax=1450000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.55, ymax=11.55,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11},
yticklabels = {0,1,2,3,4,5,6,7,8,9,10,11},
xtick={0, 200000, 400000, 600000, 800000, 1000000, 1200000, 1400000},
xticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, },
every x tick scale label/.style={
    at={(1,0)},xshift=-15.5pt,yshift=-10.0pt,anchor=south west,inner sep=0pt},
% every x tick scale label/.style={
%     at={(1,0)},xshift=3.5pt,yshift=-2.5pt,anchor=south west,inner sep=0pt},
ylabel={Subsystem Index},
xlabel={Elapsed Total Training Steps}
]
\addplot [line width=8pt, color0]
table {%
50000 5
100000 5
};
\addplot [line width=8pt, color1]
table {%
100000 0
150000 0
};
\addplot [line width=8pt, color2]
table {%
150000 9
200000 9
};
\addplot [line width=8pt, color3]
table {%
200000 4
250000 4
};
\addplot [line width=8pt, color0]
table {%
250000 5
300000 5
};
\addplot [line width=8pt, color0]
table {%
300000 5
350000 5
};
\addplot [line width=8pt, color3]
table {%
350000 4
400000 4
};
\addplot [line width=8pt, color3]
table {%
400000 4
450000 4
};
\addplot [line width=8pt, color3]
table {%
450000 4
500000 4
};
\addplot [line width=8pt, color3]
table {%
500000 4
550000 4
};
\addplot [line width=8pt, color3]
table {%
550000 4
600000 4
};
\addplot [line width=8pt, color3]
table {%
600000 4
650000 4
};
\addplot [line width=8pt, color3]
table {%
650000 4
700000 4
};
\addplot [line width=8pt, color3]
table {%
700000 4
750000 4
};
\addplot [line width=8pt, color3]
table {%
750000 4
800000 4
};
\addplot [line width=8pt, color4]
table {%
800000 1
850000 1
};
\addplot [line width=8pt, color5]
table {%
850000 3
900000 3
};
\addplot [line width=8pt, color6]
table {%
900000 8
950000 8
};
\addplot [line width=8pt, color6]
table {%
950000 8
1000000 8
};
\addplot [line width=8pt, color7]
table {%
1000000 10
1050000 10
};
\addplot [line width=8pt, color5]
table {%
1050000 3
1100000 3
};
\addplot [line width=8pt, color7]
table {%
1100000 10
1150000 10
};
\addplot [line width=8pt, color7]
table {%
1150000 10
1200000 10
};
\addplot [line width=8pt, color4]
table {%
1200000 1
1250000 1
};
\addplot [line width=8pt, color4]
table {%
1250000 1
1300000 1
};
\addplot [line width=8pt, color8]
table {%
1300000 11
1350000 11
};
\addplot [line width=8pt, color5]
table {%
1350000 3
1400000 3
};
\addplot [line width=8pt, color6]
table {%
1400000 8
1450000 8
};
\addplot [line width=5pt, red, dashed]
table {%
800000 -0.55
800000 11.55
};
\end{axis}

\end{tikzpicture}

